A $\Gamma$-Convergence Result for the Upper Bound Limit Analysis of Plates

Upper bound limit analysis allows one to evaluate directly the ultimate load of structures without performing a cumbersome incremental analysis. In order to numerically apply this method to thin plates in bending, several authors have proposed to use various finite elements discretizations. We provide in this paper a mathematical analysis which ensures the convergence of the finite element method, even with finite elements with discontinuous derivatives such as the quadratic 6 node Lagrange triangles and the cubic Hermite triangles. More precisely, we prove the $\Gamma$-convergence of the discretized problems towards the continuous limit analysis problem. Numerical results illustrate the relevance of this analysis for the yield design of both homogeneous and non-homogeneous materials.

==> figures/carte.tex <==
\documentclass{standalone}
\usepackage{tikz}
%\usepackage{mypackage}
\usetikzlibrary{calc}
\usetikzlibrary{arrows}
%\input{mydefs}
\begin{document}
\begin{tikzpicture}[scale=2.0]
\definecolor{vert}{rgb}{0.15 , 0.5 , 0.25} % {0.1725 , 0.6627 , 0.1725} % ForestGreen  
\definecolor{vert}{rgb}{0.1725 , 0.6627 , 0.1725} % ForestGreen  
 \begin{scope}[shift={(0,0)}]
   \coordinate (A) at (-0.3,0.4) ;
  \coordinate (B) at (0.5,-0.7) ;
  \coordinate (C) at (2.1,-0.1) ;
  \coordinate (D) at (1.3,1.1);
  \coordinate (E) at (0.5,1.1);
  \coordinate (O) at (1.0,0.5);
  \coordinate (Abis) at (0.2,0.7);
  \coordinate (Bbis) at (0.9,-0.6);
  \coordinate (Bter) at (1.0,0.4);
  \path[left color=gray!40, right color=gray!80,draw=black!80] (A) node[left] {$x_1$} to[bend left=10] (B) node[below] {$x_2$} ..controls (Bbis) and  (Bter)..  (C) node[below] {$x_3$} to[bend left=12] (D) node[above] {$x_4$} to[bend right=12] (E) node[above left] {$x_5$} to[bend left=10] (A) -- cycle;
  \draw[color=black!70] (O) node {$\displaystyle{\Omega}$};
  \fill (A)  circle[radius=1pt];
  \fill (B)  circle[radius=1pt];
  \fill (C)  circle[radius=1pt];
  \fill (D)  circle[radius=1pt];
  \fill (E)  circle[radius=1pt]; 
  %premier mapping
  \coordinate (a) at (2.3,-0.4);
  \coordinate (b) at (2.2,0.1);
  \coordinate (c) at (1.7,0.1);
  \coordinate (d) at (1.8,-0.3);
  \path[draw=purple!80,thick] (a) to[bend right=10] (b) to[bend left=12] (c) to [bend left=10] (d) to[bend left=10] (a) --cycle;
  \coordinate (X) at (2.0,0.2);
  \coordinate (Z) at (2.9,1.0);
  \draw [->,color=purple,thick] (X) to [bend left=30] node[midway,above left] {$\varphi_{3}$} (Z);
  \draw[color=purple] (2.3,0.0) node[right] {$U_3$} ;
  %deuxieme mapping
  \coordinate (a) at (1.3,-0.1);
  \coordinate (b) at (1.0,-0.5);
  \coordinate (c) at (0.7,-0.4);
  \coordinate (d) at (1.0,-0.0);
  \path[draw=red!80,thick] (a) to[bend right=10] (b) to[bend left=12] (c) to [bend left=10] (d) to[bend left=10] (a) --cycle;
  \coordinate (X) at (1.2,-0.5);
  \coordinate (Z) at (3.0,-0.7);
  \draw [->,color=red, thick] (X) to [bend right=30] node[midway,below] {$\varphi_j$} (Z);
  \draw[color=red] (0.8,-0.7) node[right] {$U_j$} ;
  \end{scope}

 \begin{scope}[shift={(4,1)},scale=0.8]
   \coordinate (A) at (-1,-1) ;
   \coordinate (B) at (1,-1) ;
   \coordinate (C) at (1,1) ;
   \coordinate (D) at (-1,1) ;
   \coordinate (E) at (-1,0) ;
   \coordinate (F) at (1,0) ;
   \coordinate (G) at (0,-1) ;
   \coordinate (H) at (0,1) ;
   \coordinate (O) at (0,0) ;
   \path[fill,color=gray!60] (H) to (C) to (F) to (O) to (H) -- cycle;
   \draw (E) -- (F);
   \draw (G) -- (H);
   \draw (O) node[below left] {$(0,0)$};
   \fill (O)  circle[radius=1pt]; 
   \path[draw=purple!80,thick] (A) to (B) to (C) to (D) to (A) -- cycle;
  \end{scope}
  
  \begin{scope}[shift={(4,-1)},scale=0.8]
   \coordinate (A) at (-1,-1) ;
   \coordinate (B) at (1,-1) ;
   \coordinate (C) at (1,1) ;
   \coordinate (D) at (-1,1) ;
   \coordinate (E) at (-1,0) ;
   \coordinate (F) at (1,0) ;
   \coordinate (G) at (0,-1) ;
   \coordinate (H) at (0,1) ;
   \coordinate (O) at (0,0) ;
   \path[fill=gray!60,draw=black!80] (C) to (D) to (E) to[thick] (F) to (C) -- cycle;
   \draw[color=black!60] (E) -- (F);
   \draw[color=black!60] (G) -- (H);
   \draw (O) node[below left] {$(0,0)$};
   \fill (O)  circle[radius=1pt]; 
   \path[draw=red!80,thick] (A) to (B) to (C) to (D) to (A) -- cycle;
  \end{scope}
\end{tikzpicture}
\end{document}


==> figures/domaine.tex <==
\documentclass{standalone}
\usepackage{tikz}
%\usepackage{mypackage}
\usetikzlibrary{calc}
\usetikzlibrary{arrows}
%\input{mydefs}
\begin{document}
\begin{tikzpicture}[scale=2.0]
\definecolor{vert}{rgb}{0.15 , 0.5 , 0.25} % {0.1725 , 0.6627 , 0.1725} % ForestGreen  
\definecolor{vert}{rgb}{0.1725 , 0.6627 , 0.1725} % ForestGreen  
 \begin{scope}[shift={(0,0)}]
   \coordinate (A) at (-0.3,0.4) ;
  \coordinate (B) at (0.5,-0.7) ;
  \coordinate (C) at (2.1,-0.1) ;
  \coordinate (D) at (1.3,1.1);
  \coordinate (E) at (0.5,1.1);
  \coordinate (O) at (1.0,0.5);
  \coordinate (Ot) at (1.6,0.85);
  \coordinate (Otb) at (0.15,-0.3);

  \coordinate (Abis) at (0.2,0.7);
  \coordinate (Bbis) at (0.9,-0.6);
  \coordinate (Bter) at (1.0,0.4);

  \path[right color=gray!20, right color=gray!80,draw=black!80] (C) parabola bend (1.3,1.3) (E)  -- cycle;
  \path[right color=gray!20, right color=gray!80,draw=black!80] (A) parabola bend (0.1,-0.5) (B)  -- (Abis) -- cycle;
  \path[left color=gray!20, right color=gray!80,draw=black!80] (A) node[left] {$x_1$} to[bend left=10] (B) node[below] {$x_2$} ..controls (Bbis) and  (Bter)..  (C) node[right] {$x_3$} to[bend left=12] (D) node[above] {$x_4$} to[bend right=12] (E) node[above left] {$x_5$} to[bend left=10] (A) -- cycle;

  %Contour GammaD
  \path[thick,dashed, draw=blue!80] (A) to[bend left=10] (B);
  \path[thick,dashed, draw=blue!80] (C) to[bend left=12] (D) to[bend right=12] (E) to[bend left=10] (A);
  \coordinate (GD) at (0.25,0.6);
  \draw[color=blue] (GD) node {$\Gamma_D$};  

 %Contour GammaN
  \path[thick, draw=blue!80] (A) to[bend left=10] (B);
  \path[thick, draw=blue!80] (C) to[bend left=12] (D) to[bend right=12] (E);
  \coordinate (GN) at (1.2,0.9);
  \draw[color=blue] (GN) node {$\Gamma_N$};  

  \draw[color=black!60] (O) node {$\displaystyle{\Omega}$};
  \draw[color=black!70] (Ot) node {$\displaystyle{\tilde{\Omega}}$};
  \draw[color=black!70] (Otb) node {$\displaystyle{\tilde{\Omega}}$};
  \fill (A)  circle[radius=1pt];
  \fill (B)  circle[radius=1pt];
  \fill (C)  circle[radius=1pt];
  \fill (D)  circle[radius=1pt];
  \fill (E)  circle[radius=1pt];

  %\coordinate (T) at (1.5,2);
  %\draw (T) node {$T_0$};
  \end{scope}

\end{tikzpicture}
\end{document}


==> figures/hermite.tex <==
\documentclass{standalone}
\usepackage{tikz}
%\usepackage{mypackage}
\usetikzlibrary{calc}
\usetikzlibrary{arrows}
%\input{mydefs}
\begin{document}
\begin{tikzpicture}



 \begin{scope}[shift={(0,0)}]
   \coordinate (A) at (0,0) ;
  \fill (A)  circle[radius=2pt];
  \coordinate (B) at (2,0) ;
  \fill (B)  circle[radius=2pt];
  \coordinate (C) at (0,2) ;
  \fill (C)  circle[radius=2pt];
  \coordinate (D) at ($0.33*(A)+0.33*(B)+0.34*(C)$);
  \fill (D)  circle[radius=2pt];
  \draw (A) node[left] {$z_{0,1}$} -- (B) node[right] {$z_{0,2}$} -- (C) node[above] {$z_{0,3}$} --cycle ;
  \draw (D) node[below] {$z_{0,4}$};
  \coordinate (T) at (1.6,2);
  \draw (T) node {$T_0$};
  \draw [->,thick] (A) to ($(A)!.33!(B)$);
  \draw [->,thick] (A) to ($(A)!.33!(C)$);
  \draw [->,thick] (B) to ($(B)!.33!(A)$);
  \draw [->,thick] (B) to ($(B)!.33!(C)$);
  \draw [->,thick] (C) to ($(C)!.33!(A)$);
  \draw [->,thick] (C) to ($(C)!.33!(B)$);
  \end{scope}

 \begin{scope}[shift={(6,0)}]
   \coordinate (A) at (0,0) ;
  \fill (A)  circle[radius=2pt];
  \coordinate (B) at (2.4,0.2) ;
  \fill (B)  circle[radius=2pt];
  \coordinate (C) at (-0.6,1.2) ;
  \fill (C)  circle[radius=2pt];
  \coordinate (D) at ($0.33*(A)+0.33*(B)+0.34*(C)$);
  \fill (D)  circle[radius=2pt];
  \draw (A) node[left] {$z_1$} -- (B) node[right] {$z_2$} -- (C) node[above] {$z_3$} --cycle ;
  \draw (D) node[left] {$z_4$};
  \draw [->,thick] (A) to ($(A)!.33!(B)$);
  \draw [->,thick] (A) to ($(A)!.33!(C)$);
  \draw [->,thick] (B) to ($(B)!.33!(A)$);
  \draw [->,thick] (B) to ($(B)!.33!(C)$);
  \draw [->,thick] (C) to ($(C)!.33!(A)$);
  \draw [->,thick] (C) to ($(C)!.33!(B)$);
  \coordinate (T) at (0.6,1.7);
  \draw (T) node {$T$};
  \end{scope}


  \coordinate (X) at (2.2,1.5);
  \coordinate (F) at (3.9,2.2);
  \draw (F) node {$A$};
  \coordinate (Z) at (4.7,1.5);
\draw [->] (X) to [bend left=30] (Z);


\end{tikzpicture}
\end{document}


==> figures/lagrange.tex <==
\documentclass{standalone}
\usepackage{tikz}
%\usepackage{mypackage}
\usetikzlibrary{calc}
\usetikzlibrary{arrows}
%\input{mydefs}
\begin{document}
\begin{tikzpicture}
 \begin{scope}[shift={(0,0)}]
   \coordinate (A) at (0,0) ;
  \fill (A)  circle[radius=2pt];
  \coordinate (B) at (2,0) ;
  \fill (B)  circle[radius=2pt];
  \coordinate (C) at (0,2) ;
  \fill (C)  circle[radius=2pt];
  \coordinate (D) at ($0.5*(A)+0.5*(B)$);
  \fill (D)  circle[radius=2pt];
  \coordinate (E) at ($0.5*(B)+0.5*(C)$);
  \fill (E)  circle[radius=2pt];
  \coordinate (F) at ($0.5*(C)+0.5*(A)$);
  \fill (F)  circle[radius=2pt]; 
  \draw (A) node[left] {$z_{0,1}$} -- (B) node[right] {$z_{0,2}$} -- (C) node[above] {$z_{0,3}$} --cycle ;
  \draw (D) node[below] {$z_{0,4}$}  (E) node[right] {$z_{0,5}$}  (F) node[left] {$z_{0,6}$}  ;
  \coordinate (T) at (1.5,2);
  \draw (T) node {$T_0$};
  \end{scope}
 \begin{scope}[shift={(6,0)}]
   \coordinate (A) at (0,0) ;
  \fill (A)  circle[radius=2pt];
  \coordinate (B) at (2.4,0.2) ;
  \fill (B)  circle[radius=2pt];
  \coordinate (C) at (-0.6,1.2) ;
  \fill (C)  circle[radius=2pt];
  \coordinate (D) at ($0.5*(A)+0.5*(B)$);
  \fill (D)  circle[radius=2pt];
  \coordinate (E) at ($0.5*(B)+0.5*(C)$);
  \fill (E)  circle[radius=2pt];
  \coordinate (F) at ($0.5*(C)+0.5*(A)$);
  \fill (F)  circle[radius=2pt]; 
  \draw (A) node[left] {$z_1$} -- (B) node[right] {$z_2$} -- (C) node[above] {$z_3$} --cycle ;
  \draw (D) node[below] {$z_4$}  (E) node[above right] {$z_5$}  (F) node[left] {$z_6$}  ;
  \coordinate (T) at (0.6,1.7);
  \draw (T) node {$T$};
  \end{scope}

  \coordinate (X) at (2.2,1.5);
  \coordinate (F) at (3.9,2.2);
  \draw (F) node {$A$};
  \coordinate (Z) at (4.7,1.5);
\draw [->] (X) to [bend left=30] (Z);


\end{tikzpicture}
\end{document}

